Localized computation of eigenstates of random Schr\"odinger operators

This paper concerns the numerical approximation of low-energy eigenstates of the linear random Schr\"odinger operator. Under oscillatory high-amplitude potentials with a sufficient degree of disorder it is known that these eigenstates localize in the sense of an exponential decay of their moduli. We propose a reliable numerical scheme which provides localized approximations of such localized states. The method is based on a preconditioned inverse iteration including an optimal multigrid solver which spreads information only locally. The practical performance of the approach is illustrated in various numerical experiments in two and three space dimensions and also for a non-linear random Schr\"odinger operator.

==> pics/fig_conditioning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=10.2,
ymode=log,
ymin=3,
ymax=35000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel={level of discretization $\ell_h$},
ylabel={condition number of $A_h$},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.21,0.96)}}
]
\addplot [color=mycolor1, very thick, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	4.59792828499681\\
5	18.6726271064303\\
6	76.4932467897818\\
7	307.959260073372\\
};
\addlegendentry{$\ell_\eps$ = 4}

\addplot [color=mycolor2, very thick, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	7.39766840724602\\
6	24.5355391445338\\
7	99.330031224846\\
8	399.233775463649\\
};
\addlegendentry{$\ell_\eps$ = 5}

\addplot [color=mycolor3, very thick, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	12.8243718962935\\
7	44.5591380652133\\
8	180.389346106339\\
9	724.907587215957\\
};
\addlegendentry{$\ell_\eps$ = 6}

\addplot [color=mycolor4, very thick, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
7	12.8026202850746\\
8	44.5671300513109\\
9	180.195654055876\\
10	724.504872517572\\
};
\addlegendentry{$\ell_\eps$ = 7}

\addplot [color=mycolor5, very thick, dashed, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	25.4628868875912\\
4	100.897185940403\\
5	402.653822590254\\
6	1609.68497130673\\
7	6437.81070429023\\
8	25750.3139200032\\
9	103000.326853641\\
10	412000.378604127\\
};
%\addlegendentry{without potential}

\end{axis}
\end{tikzpicture}%

==> pics/relErrEigs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.741} %blau
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500} %gelb
\definecolor{mycolor3}{rgb}{0.494,0.184,0.556} %lila
\definecolor{mycolor4}{rgb}{0703,0.195,0.195} %red
\definecolor{mycolor5}{rgb}{0.602,0.8,0.195} %green
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.9,
xmax=10.2,
ymode=log,
ymin=1e-05,
ymax=2,
yminorticks=true,
xlabel={iteration step},
ylabel={relative error of the eigenvalue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[color=mycolor1, very thick, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.11809701128542\\
2	0.447863593912641\\
3	0.222008486795527\\
4	0.0203691916340474\\
5	0.00548669842870558\\
6	0.00170713373196864\\
7	0.00058409557928613\\
8	0.000217086838900512\\
9	8.88128851745432e-05\\
10	4.15287993897018e-05\\
11	2.33250213978689e-05\\
12	1.6074500030499e-05\\
13	1.31190632778257e-05\\
};
\addlegendentry{$\lambda_1$}

\addplot [color=mycolor2, very thick, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.14509724290677\\
2	0.428456310326161\\
3	0.216480213709656\\
4	0.0253855553670962\\
5	0.00889961390820672\\
6	0.00378094448074982\\
7	0.00177899578727905\\
8	0.000895335021677764\\
9	0.000473792871379199\\
10	0.000260898290704115\\
11	0.000148594986623768\\
12	8.73963379965306e-05\\
13	5.32815244666687e-05\\
};
\addlegendentry{$\lambda_2$}

\addplot[color=mycolor3, very thick, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.13316576360569\\
2	0.424440896918019\\
3	0.226241484599292\\
4	0.036669071171522\\
5	0.0116742428080186\\
6	0.00519721000728162\\
7	0.00288532158681638\\
8	0.00179855565861745\\
9	0.00118704543191072\\
10	0.000806984367172902\\
11	0.000558176852978596\\
12	0.00039074849416528\\
13	0.000276351730870785\\
};
\addlegendentry{$\lambda_3$}

\addplot [color=mycolor5, very thick, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1.07321837037324\\
2	0.424871732737029\\
3	0.194175919362505\\
4	0.0193404169694789\\
5	0.013135489760899\\
6	0.0116861473505683\\
7	0.00886810555336363\\
8	0.00507175236453924\\
9	0.00295866038527987\\
10	0.00175077334326421\\
11	0.00104834429293744\\
12	0.000634791215232589\\
13	0.000388990362802362\\
};
\addlegendentry{$\lambda_4$}

\addplot[color=mycolor4, very thick, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.05488066780747\\
2	0.412354332135557\\
3	0.197561850483418\\
4	0.00934426710075177\\
5	0.00284358081423333\\
6	0.00153506706333368\\
7	0.00039581618697217\\
8	0.000221614977317625\\
9	0.000137917300584423\\
10	9.28922998045962e-05\\
11	6.67418378181651e-05\\
12	5.06668559652952e-05\\
13	4.03408100547789e-05\\
};
\addlegendentry{$\lambda_5$}
\end{axis}
%
% pre/post iteration
\fill[gray!60!blue, opacity=0.4] (2.1,1.3) -- (5.55,1.3) -- (5.55,1.7) -- (2.1,1.7);
\node at (3.8,1.5) {\small pre-iteration};
\fill[gray!60!red, opacity=0.4] (5.7,1.3) -- (14.8,1.3) -- (14.8,1.7) -- (5.7,1.7);
\node at (10.4,1.5) {\small post-iteration};
\end{tikzpicture}%

==> pics/spectrum/eps7_h9_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.741} %blau
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500} %gelb
\definecolor{mycolor3}{rgb}{0.494,0.184,0.556} %lila
\definecolor{mycolor4}{rgb}{0703,0.195,0.195} %red
\definecolor{mycolor5}{rgb}{0.602,0.8,0.195} %green
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=129,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
xlabel={eigenvalue},
ylabel={relative error of the eigenvalue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.40)}}
]
\addplot [color=mycolor5, thick, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.222008486795523\\
2	0.216480213709656\\
3	0.226241484599298\\
4	0.194175919362503\\
5	0.197561850483415\\
6	0.217887408686858\\
7	0.231023327998708\\
8	0.243452990522185\\
9	0.230077490561187\\
10	0.231590928640393\\
11	0.228356273608822\\
12	0.209156184761228\\
13	0.204106738129405\\
14	0.212412994397816\\
15	0.205553790992174\\
16	0.214638293449201\\
17	0.200857891586215\\
18	0.200448686236287\\
19	0.198209156521401\\
20	0.195214490962651\\
21	0.192831778716199\\
22	0.196037563255658\\
23	0.194856540929799\\
24	0.198874153272101\\
25	0.197732928220485\\
26	0.203854374663701\\
27	0.202508234160773\\
28	0.201868558456545\\
29	0.199946122204651\\
30	0.200673839392205\\
31	0.198154962172752\\
32	0.200256358267677\\
33	0.20332090505847\\
34	0.209315097251043\\
35	0.208177242062137\\
36	0.209817920038711\\
37	0.212991866644868\\
38	0.208227331015845\\
39	0.209017798021999\\
40	0.204052246874667\\
41	0.200966751538193\\
42	0.199968162562328\\
43	0.201514003469828\\
44	0.202180613784644\\
45	0.201050096477585\\
46	0.202062047584232\\
47	0.202613992462632\\
48	0.203850841172511\\
49	0.206098580047057\\
50	0.205689407268159\\
51	0.205739482534003\\
52	0.202542463187655\\
53	0.204937306886789\\
54	0.204703506693898\\
55	0.204989710102162\\
56	0.205682654224733\\
57	0.205884241706366\\
58	0.204968743154162\\
59	0.206960587574645\\
60	0.207032269134352\\
61	0.207388439218606\\
62	0.207400386671502\\
63	0.209264204026334\\
64	0.210832006638011\\
65	0.214059417679611\\
66	0.215720898410414\\
67	0.215684212974446\\
68	0.217605939867204\\
69	0.216563669259801\\
70	0.215575546592194\\
71	0.214520918560959\\
72	0.214893542815866\\
73	0.214259069197468\\
74	0.212850541304355\\
75	0.210101529765379\\
76	0.210287774841089\\
77	0.207153323663128\\
78	0.206483223681476\\
79	0.205693738136681\\
80	0.202035063444326\\
81	0.200539633292257\\
82	0.200865357634068\\
83	0.200582667406922\\
84	0.200617925098852\\
85	0.198996770771237\\
86	0.198832124882362\\
87	0.200175877469425\\
88	0.198748027138394\\
89	0.198576977508195\\
90	0.198343072585872\\
91	0.197433973100747\\
92	0.199564694388605\\
93	0.19857628260751\\
94	0.199723550289068\\
95	0.199036036678252\\
96	0.19720104181179\\
97	0.195852150538884\\
98	0.195087510017708\\
99	0.195903871828121\\
100	0.195695810674443\\
101	0.196040132124797\\
102	0.196592124335626\\
103	0.194487591800627\\
104	0.193144449823659\\
105	0.192412392200004\\
106	0.192873466639251\\
107	0.192303175034008\\
108	0.192711110194713\\
109	0.192992663201099\\
110	0.192228951447037\\
111	0.192311666848351\\
112	0.191983554694655\\
113	0.191154363679436\\
114	0.190527608962023\\
115	0.189403052478716\\
116	0.189228531506433\\
117	0.188595623947244\\
118	0.18885621333783\\
119	0.188344627713358\\
120	0.188045060634552\\
121	0.182836015757833\\
122	0.182887498446842\\
123	0.183361665291166\\
124	0.180604875375733\\
125	0.180596878144822\\
126	0.179580818004174\\
127	0.178782263837132\\
128	0.178265757414665\\
};
\addlegendentry{only pre-iteration}

\addplot [color=mycolor4, thick, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00326180007343685\\
2	0.0168816243848184\\
3	0.0133557575453891\\
4	0.0117871488858358\\
5	0.00791201733870656\\
6	0.00731795653562779\\
7	0.00709820415581296\\
8	0.0262056924293451\\
9	0.0171603235858129\\
10	0.00973068609720584\\
11	0.0139301193242832\\
12	0.0079314030470592\\
13	0.0233865618685464\\
14	0.0225791695317279\\
15	0.0326891943419575\\
16	0.0372289668156359\\
17	0.0256413190562647\\
18	0.0242945208759384\\
19	0.0239262207461111\\
20	0.0266691460266585\\
21	0.0236848287849991\\
22	0.0239916315210237\\
23	0.0263529027256426\\
24	0.0286601200146792\\
25	0.0292337146649417\\
26	0.0399175260406621\\
27	0.041592205441733\\
28	0.0374961293552928\\
29	0.0380686241088357\\
30	0.038233797132774\\
31	0.0355268743827707\\
32	0.0353836500672049\\
33	0.0360475486031611\\
34	0.0380972186847361\\
35	0.0378741517384639\\
36	0.0394033099151455\\
37	0.0406635388825216\\
38	0.0382575237899687\\
39	0.0430888595048359\\
40	0.0380213559947428\\
41	0.035906649534647\\
42	0.0355847393512196\\
43	0.0342925529158439\\
44	0.0356723578725493\\
45	0.0404404080780577\\
46	0.0418220961504473\\
47	0.0441892000804303\\
48	0.0446837275836874\\
49	0.0462314215054895\\
50	0.0476112312767411\\
51	0.0458797598508698\\
52	0.0426732587288031\\
53	0.042531133555687\\
54	0.0421443488341178\\
55	0.0411214303262177\\
56	0.0414624232721411\\
57	0.0432300134667019\\
58	0.0430603312147454\\
59	0.0432768112769387\\
60	0.04315162051498\\
61	0.0510480229361874\\
62	0.0525553275907463\\
63	0.0561453621022406\\
64	0.0576182090377714\\
65	0.0588208450473571\\
66	0.0603333936015846\\
67	0.0637062943991221\\
68	0.063692832912941\\
69	0.0650712500725993\\
70	0.0653633198397288\\
71	0.0662639117190929\\
72	0.0674209525322255\\
73	0.0636659463272765\\
74	0.0626170657654506\\
75	0.0646661844382524\\
76	0.06540002061042\\
77	0.0634816023909072\\
78	0.0624888651976825\\
79	0.0640419838495341\\
80	0.0628478265708034\\
81	0.0658296330685625\\
82	0.0701959853461123\\
83	0.0700490691063811\\
84	0.0699058810122796\\
85	0.0749757988996572\\
86	0.0749994523825425\\
87	0.0755479703843425\\
88	0.0757129831159019\\
89	0.0753873606219949\\
90	0.0759332623745268\\
91	0.0750820005160366\\
92	0.0769902773656791\\
93	0.0773507134086942\\
94	0.0771091255568433\\
95	0.0778775564305499\\
96	0.0770069066735656\\
97	0.0794372846025544\\
98	0.0820776642828647\\
99	0.0820369534352515\\
100	0.0827653697451888\\
101	0.0823061074319114\\
102	0.0808924275407654\\
103	0.0794682344226138\\
104	0.0776203309631556\\
105	0.0777249130052\\
106	0.0776436437254423\\
107	0.0774329086889526\\
108	0.0781153530371759\\
109	0.0779655489077367\\
110	0.0806421293348618\\
111	0.0811389483438469\\
112	0.0810489022129971\\
113	0.0803867475924488\\
114	0.0808523468931243\\
115	0.0825886628758635\\
116	0.0831392830031296\\
117	0.0824000727754838\\
118	0.0822345365823752\\
119	0.0832739172765612\\
120	0.0818806536856607\\
121	0.0789604558193965\\
122	0.0790543886521108\\
123	0.0820945926060136\\
124	0.0798931108253152\\
125	0.079464889283491\\
126	0.0792791958594765\\
127	0.0782819508918873\\
128	0.0778243931322296\\
};
\addlegendentry{1 post-iteration step}

\addplot [color=mycolor2, thick, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.85798728310682e-05\\
2	0.00135091806665479\\
3	0.00166249820308337\\
4	0.000973365628197766\\
5	0.000465802984834497\\
6	0.000815696067284514\\
7	0.000380707888830881\\
8	0.00213504310763116\\
9	0.0013722321067165\\
10	0.00080190382324881\\
11	0.00210200618598384\\
12	0.000663390935256403\\
13	0.00923689293099302\\
14	0.0044883273456686\\
15	0.00127087455043107\\
16	0.00134692358864232\\
17	0.00383581506542344\\
18	0.0015502270189523\\
19	0.00207795785753259\\
20	0.00754584506230796\\
21	0.00224916280142784\\
22	0.00360636195831543\\
23	0.00367271637471688\\
24	0.0040998319601257\\
25	0.00420825929429927\\
26	0.00944336294319626\\
27	0.0128970352000377\\
28	0.00789986447530592\\
29	0.00811189542723544\\
30	0.00943142299918562\\
31	0.00668831759212385\\
32	0.0050796760887132\\
33	0.00530597559780801\\
34	0.00894521949132476\\
35	0.00965384157285406\\
36	0.00787955230854459\\
37	0.00742586680310523\\
38	0.00400229209762568\\
39	0.00939275108404181\\
40	0.00367886304225948\\
41	0.00300407281065184\\
42	0.010569254910564\\
43	0.00948384793227403\\
44	0.0092323917337775\\
45	0.00764856487456731\\
46	0.00860676177459966\\
47	0.0114634080672186\\
48	0.0114853780140649\\
49	0.0129949933532272\\
50	0.0134737973472455\\
51	0.0116823989517318\\
52	0.00878738927752223\\
53	0.00882487529648911\\
54	0.00922694529976775\\
55	0.00833667140239526\\
56	0.00806234044950123\\
57	0.00793818938028311\\
58	0.00693947849852438\\
59	0.00656319193894309\\
60	0.00798382427741737\\
61	0.00779373604897503\\
62	0.00929869709224476\\
63	0.00934939439050428\\
64	0.0125707975999673\\
65	0.012474816786627\\
66	0.0125692089897704\\
67	0.0139278298302065\\
68	0.0141027922147103\\
69	0.0131633338607582\\
70	0.011921618231283\\
71	0.0144086744189826\\
72	0.0181709721279816\\
73	0.0148022451915676\\
74	0.0223187068727424\\
75	0.0203397044352795\\
76	0.0217527259151225\\
77	0.019107489273431\\
78	0.0219064763764267\\
79	0.0218686574869575\\
80	0.0196147079489603\\
81	0.0181628107367803\\
82	0.0224701929086515\\
83	0.0230172843718498\\
84	0.0229702223867055\\
85	0.0219987566415018\\
86	0.0225557620081477\\
87	0.0219481023749949\\
88	0.0205755012601295\\
89	0.0207434912677155\\
90	0.0259089160505386\\
91	0.025595845078282\\
92	0.0249317173522415\\
93	0.0262530394696439\\
94	0.0256396438060367\\
95	0.0247546957204814\\
96	0.0233679621189639\\
97	0.0242875741781005\\
98	0.0249031559855042\\
99	0.0259622396353491\\
100	0.0280264780817991\\
101	0.0325986615286784\\
102	0.0317974414913441\\
103	0.0294782624383438\\
104	0.0278732413138977\\
105	0.0271095803275231\\
106	0.0275518525215385\\
107	0.0271222851249833\\
108	0.0270803050212217\\
109	0.0271614113688132\\
110	0.0264694299370274\\
111	0.0273050112098464\\
112	0.0272508087013576\\
113	0.0290497454187936\\
114	0.0284285263393432\\
115	0.0304129714720962\\
116	0.0299070923258588\\
117	0.0328568068405999\\
118	0.0328630401243157\\
119	0.0325420478760041\\
120	0.0322146229440474\\
121	0.0302660423776759\\
122	0.0302481694784606\\
123	0.0302964697375992\\
124	0.0277723497223406\\
125	0.0274579392412957\\
126	0.0270665911680232\\
127	0.0280115293751478\\
128	0.0283166973711019\\
};
\addlegendentry{3 post-iteration steps}

\addplot [color=mycolor1, thick, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.06610929634314e-05\\
2	0.000195124404180206\\
3	0.000362458876994956\\
4	0.000176351000128695\\
5	8.28549208578294e-05\\
6	0.000166394104035629\\
7	5.77040651930059e-05\\
8	0.000237707367560703\\
9	0.000220201049355572\\
10	0.000112747481741966\\
11	0.000469808668056434\\
12	0.00012366177902863\\
13	0.0018101975815017\\
14	0.000939802131233229\\
15	0.000178073428078669\\
16	0.000373994387207199\\
17	0.000881693600077217\\
18	0.00022517760320086\\
19	0.000417049168388386\\
20	0.00280239521824919\\
21	0.000511216236327715\\
22	0.00108161745373935\\
23	0.000897075901517689\\
24	0.000522314201735156\\
25	0.000261744395649986\\
26	0.0060466430716506\\
27	0.0058979889697925\\
28	0.00287584230034246\\
29	0.00156268330672975\\
30	0.00108695716381939\\
31	0.00121055572234162\\
32	0.00076378507620385\\
33	0.00330792494595022\\
34	0.00421382337262715\\
35	0.00250421024159911\\
36	0.00125914862143391\\
37	0.00313291305914741\\
38	0.000595718902434216\\
39	0.00188963909426304\\
40	0.00217085505459361\\
41	0.000311957367831724\\
42	0.00402504675265563\\
43	0.00456601075407957\\
44	0.00368039963991514\\
45	0.00193625646580454\\
46	0.00128395445455676\\
47	0.0023967289716787\\
48	0.00433503510094805\\
49	0.00587501483517922\\
50	0.00876961417512241\\
51	0.00659342800709981\\
52	0.00342794719849681\\
53	0.00339887464367118\\
54	0.00292938391688982\\
55	0.00300294947883728\\
56	0.00237472053937663\\
57	0.00265614429455643\\
58	0.00206928264830301\\
59	0.00247589675329757\\
60	0.00350854843119131\\
61	0.00367571062194569\\
62	0.0036601702911015\\
63	0.00314608805966457\\
64	0.00482136676788174\\
65	0.00390326971781944\\
66	0.00594682117062547\\
67	0.00603072250477998\\
68	0.00588034004603604\\
69	0.0072340535326482\\
70	0.00918307458966262\\
71	0.0108126804834907\\
72	0.0120508143737938\\
73	0.00933416202208124\\
74	0.00784587467543833\\
75	0.0114950458229435\\
76	0.010915451699936\\
77	0.0118232664184789\\
78	0.0114461181145974\\
79	0.0117920767769754\\
80	0.0091330003573711\\
81	0.0104850324908083\\
82	0.01012427326415\\
83	0.0100464691318367\\
84	0.011115619965941\\
85	0.0097968517102956\\
86	0.0109131726308086\\
87	0.0117601984808753\\
88	0.0117790184623331\\
89	0.0117002217984663\\
90	0.0121620986989858\\
91	0.0129262260783277\\
92	0.0126609820455046\\
93	0.0132969348660895\\
94	0.0126158627599599\\
95	0.013679948489784\\
96	0.0126341245207227\\
97	0.0127953816551913\\
98	0.0133957158817123\\
99	0.0147806432111213\\
100	0.0149154149949921\\
101	0.0165722153483002\\
102	0.0150882254176877\\
103	0.0144937484591851\\
104	0.0129015306187998\\
105	0.0120555927107024\\
106	0.0137171684292261\\
107	0.0131715549865018\\
108	0.0140114259794364\\
109	0.0138524122357379\\
110	0.0154226780127557\\
111	0.0153248941520526\\
112	0.0160808310530435\\
113	0.0167719451818856\\
114	0.018443730302553\\
115	0.0170378426025315\\
116	0.0162551591320432\\
117	0.016981585261897\\
118	0.017209746090786\\
119	0.0186767152234707\\
120	0.0182952066770437\\
121	0.0147446454650928\\
122	0.0155463580193136\\
123	0.017886149310272\\
124	0.0149347850687251\\
125	0.0145386588510878\\
126	0.0143326312972522\\
127	0.0131040403039217\\
128	0.0135569767316254\\
};
\addlegendentry{5 post-iteration steps}

\end{axis}
\end{tikzpicture}%
